Combinatorial Exploration: An algorithmic framework for enumeration

Combinatorial Exploration is a new domain-agnostic algorithmic framework to automatically and rigorously study the structure of combinatorial objects and derive their counting sequences and generating functions. We describe how it works and provide an open-source Python implementation. As a prerequisite, we build up a new theoretical foundation for combinatorial decomposition strategies and combinatorial specifications. We then apply Combinatorial Exploration to the domain of permutation patterns, to great effect. We rederive hundreds of results in the literature in a uniform manner and prove many new ones. These results can be found in a new public database, the Permutation Pattern Avoidance Library (PermPAL) at https://permpal.com. Finally, we give three additional proofs-of-concept, showing examples of how Combinatorial Exploration can prove results in the domains of alternating sign matrices, polyominoes, and set partitions.

==> 132-exploration.tex <==
%!TEX root = combinatorial-exploration.tex
\begin{tikzpicture}[baseline=(current bounding box.north)]
	\node (root) at (-1, 0.7) {\specialnoderoot};
	\node (empty) at (-2, -2) {\specialnodeempty};
	\begin{scope}[scale=0.3, shift={(-4, -10.65)}]
		\draw[pattern=north west lines, pattern color=lightgray]  (2,0) to[rounded corners=3pt] (0,0) to (0,2) to (2,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray]  (2,4) to (0,4) to[rounded corners=3pt] (0,6) to (2,6) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray] (2,0) rectangle (4,2);
		\draw[pattern=north west lines, pattern color=lightgray] (2,2) rectangle (4,4);
		\draw[pattern=north west lines, pattern color=lightgray] (4,2) rectangle (6,4);
		\draw[pattern=north west lines, pattern color=lightgray]  (6,4) to (4,4) to (4,6) to[rounded corners=3pt] (6,6) to cycle;
	
		\draw[thick, rounded corners=3pt] (0,0) rectangle (6,6);
	
		\draw[thick] (2,0) -- (2,6);
		\draw[thick] (4,0) -- (4,6);
		\draw[thick] (0,2) -- (6,2);
		\draw[thick] (0,4) -- (6,4);
		
		\node at (1, 3) {\Large $\CC$};
		\node at (5, 1) {\Large $\CC$};
		\draw[fill] (3, 5) circle (5pt);
	\end{scope}
	
	\ptedge{(root)}{(-0.5,0.7)}{(empty)}{(-0.5,0.9)}
	\ptedge{(root)}{(-0.5,0.7)}{(-0.3,-2)}{(-0.5,0.9)}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.north)]
	\node (root) at (-1, 0.7) {\specialnoderoot};
	\node (empty) at (-2, -2) {\specialnodeempty};
	\begin{scope}[scale=0.3, shift={(-3, -10.65)}]
		\draw[pattern=north west lines, pattern color=lightgray]  (2,0) to[rounded corners=3pt] (0,0) to (0,2) to (2,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray]  (2,4) to (0,4) to[rounded corners=3pt] (0,6) to (2,6) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray] (2,2) rectangle (4,4);
	
		\draw[thick, rounded corners=3pt] (0,0) rectangle (4,6);
	
		\draw[thick] (2,0) -- (2,6);
		\draw[thick] (0,2) -- (4,2);
		\draw[thick] (0,4) -- (4,4);
		
		\node at (3, 1) {\Large $\CC$};
		\draw[fill] (1, 3) circle (5pt);
		\draw[thick] (2.3, 4.3) -- (3.7, 5.7);
	\end{scope}
	
	\ptedge{(root)}{(-0.5,0.7)}{(empty)}{(-0.5,0.9)}
	\ptedge{(root)}{(-0.5,0.7)}{(-0.3,-2)}{(-0.5,0.9)}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.north)]
	\node (root) at (-1, 0.7) {\specialnoderoot};
	\node (empty) at (-2, -2) {\specialnodeempty};
	\begin{scope}[scale=0.3, shift={(-4, -8.65)}]
		\draw[pattern=north west lines, pattern color=lightgray]  (2,0) to[rounded corners=3pt] (0,0) to (0,2) to (2,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray]  (4,0) to[rounded corners=3pt] (6,0) to (6,2) to (4,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray] (2,2) rectangle (4,4);
	
		\draw[thick, rounded corners=3pt] (0,0) rectangle (6,4);
	
		\draw[thick] (2,0) -- (2,4);
		\draw[thick] (4,0) -- (4,4);
		\draw[thick] (0,2) -- (6,2);
		
		\node at (1, 3) {\Large $\CC$};
		\draw[fill] (3, 1) circle (5pt);
		\draw[thick] (4.3, 2.3) -- (5.7, 3.7);
	\end{scope}
	
	\ptedge{(root)}{(-0.5,0.7)}{(empty)}{(-0.5,0.9)}
	\ptedge{(root)}{(-0.5,0.7)}{(-0.3,-2)}{(-0.5,0.9)}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=(current bounding box.north)]
	\node (root) at (-1, 0.7) {\specialnoderoot};
	\node (empty) at (-2, -2) {\specialnodeempty};
	\begin{scope}[scale=0.3, shift={(-4, -10.65)}]
		\draw[pattern=north west lines, pattern color=lightgray]  (2,0) to[rounded corners=3pt] (0,0) to (0,2) to (2,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray]  (4,2) to (4,0) to[rounded corners=3pt] (6,0) to (6,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray] (2,4) rectangle (4,6);
		\draw[pattern=north west lines, pattern color=lightgray] (2,2) rectangle (4,4);
		\draw[pattern=north west lines, pattern color=lightgray] (0,2) rectangle (2,4);
		\draw[pattern=north west lines, pattern color=lightgray]  (6,4) to (4,4) to (4,6) to[rounded corners=3pt] (6,6) to cycle;
	
		\draw[thick, rounded corners=3pt] (0,0) rectangle (6,6);
	
		\draw[thick] (2,0) -- (2,6);
		\draw[thick] (4,0) -- (4,6);
		\draw[thick] (0,2) -- (6,2);
		\draw[thick] (0,4) -- (6,4);
		
		\node at (1, 5) {\Large $\CC$};
		\node at (3, 1) {\Large $\CC$};
		\draw[fill] (5, 3) circle (5pt);
	\end{scope}
	
	\ptedge{(root)}{(-0.5,0.7)}{(empty)}{(-0.5,0.9)}
	\ptedge{(root)}{(-0.5,0.7)}{(-0.3,-2)}{(-0.5,0.9)}
\end{tikzpicture}

==> 132-tree.tex <==
%!TEX root = combinatorial-exploration.tex
\node (t1) at (-0.8, 1,0) {$v_1$};
\node (root) at (-0.5, 0.7) {
    \specialnoderoot};
\node (t2) at (-2.4, -1.1) {$v_2$};
\node (empty) at (-2, -2) {
    \specialnodeempty
};
\node (t3) at (2.15, -1.1) {$v_3$};
\node (nonempty) at (1, -2) {
    \specialnode
};
\node (t4) at (-1.3, -4.1) {$v_4$};
\node (root2) at (-1, -4.4) {
    \specialnoderoot};
\node (t5) at (0.7, -4.1) {$v_5$};
\node (point) at (1, -4.4) {
    \specialnodepoint};
\node (t6) at (3.4, -4.1) {$v_6$};
\node (root3) at (3, -4.4) {
    \specialnoderoot};

\ptedge{(root)}{(-0.5,0.69)}{(empty)}{(-0.5,0.91)}
\ptedge{(root)}{(-0.5,0.69)}{(nonempty)}{(-0.5,0.91)}

\ptedge{(nonempty)}{(-0.5,0.09)}{(root2)}{(-0.5,0.31)}
\ptedge{(nonempty)}{(-0.5,0.09)}{(root3)}{(-0.5,0.31)}
\ptedge{(nonempty)}{(-0.5,0.09)}{(point)}{(-0.5,0.31)}

==> asmforest.tex <==
%!TEX root = combinatorial-exploration.tex

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]

	  \input{asmforest-insertion.tex}

	  \begin{scope}[shift={(-4,0.9)}]
          
          \node (t6) at (5, -5.2) {$\TT_6$};
          \node (placed1insempty) at (5.5, -7) {
      	  \asmtiling{1.0}{2}{3}{1/1/1}%
          {%
          {1/{(1.5, 0.5)/2}},%
          {1/{(1.5, 2.5)/2}},%
          {1/{(0.7, 1.5)/2}},%
          {2/{(0.2, 0.7)/1, (0.6, 2.3)/1}},%
	      {3/{(0.25, 0.15)/1, (0.55, 0.7)/1, (0.9, 0.4)/1}},%
%	      {3/{(0.15, 0.45)/1, (0.65, 1.22)/1, (0.9, 0.8)/1}},%
          {3/{(0.15, 2.2)/1, (0.45, 2.83)/1, (0.85, 2.50)/1}}%
%          {3/{(0.15, 1.7)/1, (0.5, 2.5)/1, (0.85, 2.20)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
		  {0/1,1/1} %actual rows: 0/, actual columns: 1/
          };
      \node (equiv3) at (4 , -8) {$\cong$};
      \node (equiv4) at (1 , -8) {$\cong$};
      
      	  \node (t10) at (8, -11.2) {$\TT_{10}$};
          \node (placed1insnonempty) at (8.5, -13) {
      	  \asmtiling{1.0}{2}{3}{1/1/1}%
          {%
          {1/{(1.5, 0.5)/2}},%
          {1/{(1.5, 2.5)/2}},%
          {2/{(0.1, 0.8)/1, (0.5, 2.2)/1}},%
	      {3/{(0.25, 0.15)/1, (0.55, 0.7)/1, (0.9, 0.4)/1}},%
	      {3/{(0.15, 0.45)/1, (0.65, 1.22)/1, (0.9, 0.8)/1}},%
          {3/{(0.15, 2.2)/1, (0.45, 2.83)/1, (0.85, 2.50)/1}},%
          {3/{(0.15, 1.7)/1, (0.5, 2.5)/1, (0.85, 2.20)/1}}%
          }
          {%
          	{1/{(0.7, 1.55)/{-1}}}%
          }
          {}{} %squiggly lines
		  {0/1,1/1} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t7) at (2, -5.2) {$\TT_7$};
          \node (placed1insemptyinf) at (2.5, -7) {
      	  \asmtiling{1.0}{2}{3}{1/1/1}%
          {%
          {1/{(1.5, 0.5)/2}},%
          {1/{(1.5, 2.5)/2}},%
          {1/{(0.7, 1.5)/2}},%
          {2/{(0.2, 0.7)/2, (0.6, 2.3)/2}},%
	      {3/{(0.25, 0.15)/1, (0.55, 0.7)/1, (0.9, 0.4)/1}},%
          {3/{(0.15, 2.2)/1, (0.45, 2.83)/1, (0.85, 2.50)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
		  {0/1,1/1} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t8) at (-2.8, -7) {$\TT_8$};
          \node (placed1insemptyinfsep) at (-1.0, -7) {
      	  \asmtiling{1.0}{3}{3}{2/1/1}%
          {%
          {1/{(0.5, 0.5)/2}},%
          {1/{(2.5, 0.5)/2}},%
          {1/{(1.5, 2.5)/2}},%
          {1/{(2.5, 2.5)/2}},%
          {1/{(0.5, 1.5)/2}},%
          {1/{(1.5, 1.5)/2}},%
	      {3/{(1.15, 0.2)/1, (1.45, 0.83)/1, (1.85, 0.50)/1}},%
          {3/{(0.15, 2.2)/1, (0.45, 2.83)/1, (0.85, 2.50)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
		  {0/1,1/2} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t1b) at (-3.8, -10) {$\TT_1$};
		  \node (rootb) at (-3, -10) {
		  \asmtiling{1.0}{1}{1}{}%
          {%
        	{3/{(0.15, 0.2)/1, (0.45, 0.83)/1, (0.85, 0.50)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
          {} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t1c) at (-1.8, -10) {$\TT_1$};
		  \node (rootc) at (-1, -10) {
		  \asmtiling{1.0}{1}{1}{}%
          {%
        	{3/{(0.15, 0.2)/1, (0.45, 0.83)/1, (0.85, 0.50)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
          {} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t9) at (0.2, -10) {$\TT_9$};
		  \node (uno) at (1, -10) {
		  \asmtiling{1.0}{1}{1}{0/0/1}%
          {%
          }
          {%
          }
          {}{} %squiggly lines
          {0/0, 1/0} %actual rows: 0/, actual columns: 1/
          };
          \ptedge{(placed1insemptyinfsep)}{(-0.5,-0.19)}{(rootb)}{(-0.5,0.8)}
          \ptedge{(placed1insemptyinfsep)}{(-0.5,-0.19)}{(rootc)}{(-0.5,0.8)}
          \ptedge{(placed1insemptyinfsep)}{(-0.5,-0.19)}{(uno)}{(-0.5,0.8)}
          
          \node (t11) at (3, -11.2) {$\TT_{11}$};
          \node (placed1insnonemptyinf) at (4.5, -13) {
      	  \asmtiling{1.0}{4}{3}{1/{0.75}/{-1},3/1/1}%
          {%
          {1/{(2.5, 1.5)/2}},%
          {1/{(3.5, 0.5)/2}},%
          {1/{(3.5, 2.5)/2}},%
          {2/{(0.1, 0.5)/1, (0.5, 2.5)/1}},%
          {2/{(0.3, 0.5)/1, (1.3, 2.5)/1}},%
          {2/{(0.6, 0.6)/1, (2.2, 2.75)/1}},%
          {2/{(1.75, 0.5)/1, (2.5, 2.5)/1}},%
          {2/{(2.5, 0.5)/1, (2.9, 2.5)/1}}%
%	      {3/{(0.25, 0.15)/1, (0.55, 0.7)/1, (0.9, 0.4)/1}},%
%	      {3/{(0.15, 0.45)/1, (0.65, 1.22)/1, (0.9, 0.8)/1}},%
%          {3/{(0.15, 2.2)/1, (0.45, 2.83)/1, (0.85, 2.50)/1}},%
%          {3/{(0.15, 1.7)/1, (0.5, 2.5)/1, (0.85, 2.20)/1}}%
          }
          {%
            {1/{(1.35, 0.5)/1}},%
            {1/{(0.55, 1.57)/1}},%
            {1/{(1.65, 2.5)/1}}%
          }
          {}{} %squiggly lines
		  {0/1,1/1,1/3} %actual rows: 0/, actual columns: 1/
          };
          \node (t12) at (-2.85, -13) {$\TT_{12}$};
          \node (placed1insnonemptyinfinf) at (-0.5, -13) {
      	  \asmtiling{1.0}{4}{3}{1/1/{-1},3/1/1}%
          {%
          {1/{(0.5, 0.5)/2}},%
          {1/{(2.5, 2.5)/2}},%
          {1/{(2.5, 1.5)/2}},%
          {1/{(3.5, 0.5)/2}},%
          {1/{(3.5, 2.5)/2}},%
	      {3/{(2.5, 0.2)/1, (2.65, 0.83)/1, (2.85, 0.40)/1}},%
	      {3/{(1.75, 0.2)/1, (2.15, 0.83)/1, (2.35, 0.40)/1}},%
          {3/{(0.1, 2.2)/1, (0.3, 2.87)/1, (0.6, 2.60)/1}},%
          {3/{(0.75, 2.45)/1, (0.86, 2.87)/1, (1.3, 2.70)/1}},%
          {3/{(0.15, 1.7)/1, (0.37, 2.6)/1, (0.57, 2.15)/1}},%
          {3/{(0.6, 1.8)/1, (0.85, 2.22)/1, (1.5, 2.12)/1}}%
          }
          {%
            {1/{(1.5, 0.5)/1}},%
            {1/{(0.5, 1.5)/1}},%
            {1/{(1.65, 2.5)/1}}%
          }
          {}{} %squiggly lines
		  {0/1,1/1,1/3} %actual rows: 0/, actual columns: 1/
          };
      \node (equiv5) at (7 , -14) {$\cong$};
      \node (equiv6) at (2 , -14) {$\cong$};
      
      	  \node (t13) at (-0.6, -15.2) {$\TT_{13}$};
          \node (placed1insnonemptyinfinfF1) at (0, -16.5) {
      	  \asmtiling{1.0}{2}{2}{1/0/{-1}}%
          {%
          {3/{(0.1, 1.2)/1, (0.3, 1.87)/1, (0.6, 1.60)/1}},%
          {3/{(0.75, 1.45)/1, (0.86, 1.87)/1, (1.3, 1.70)/1}},%
          {3/{(0.15, 0.7)/1, (0.37, 1.6)/1, (0.57, 1.15)/1}},%
          {3/{(0.6, 0.8)/1, (0.85, 1.22)/1, (1.5, 1.12)/1}}%
          }
          {%
            {1/{(0.5, 0.5)/1}},%
            {1/{(1.65, 1.5)/1}}%
          }
          {1/0}{2/0} %squiggly lines
		  {0/0,1/1} %actual rows: 0/, actual columns: 1/
          };
          \node (t5b) at (1.7, -16.5) {$\TT_5$};
          \node (placed1insnonemptyinfinfF2) at (3, -16.5) {
      	  \asmtiling{1.0}{2}{1}{}%
          {%
	      {3/{(1.5, 0.2)/1, (1.65, 0.83)/1, (1.85, 0.40)/1}},%
	      {3/{(0.75, 0.2)/1, (1.15, 0.83)/1, (1.35, 0.40)/1}}%
          }
          {%
            {1/{(0.5, 0.5)/1}}%
          }
          {}{} %squiggly lines
		  {1/0} %actual rows: 0/, actual columns: 1/
          };
          \node (t9b) at (5.2, -16.5) {$\TT_9$};
		  \node (placed1insnonemptyinfinfF3) at (6, -16.5) {
		  \asmtiling{1.0}{1}{1}{0/0/1}%
          {%
          }
          {%
          }
          {}{} %squiggly lines
          {0/0, 1/0} %actual rows: 0/, actual columns: 1/
          };
          \ptedge{(placed1insnonemptyinfinf)}{(-0.5,-0.19)}{(placed1insnonemptyinfinfF1)}{(-0.5,1.3)}
          \ptedge{(placed1insnonemptyinfinf)}{(-0.5,-0.19)}{(placed1insnonemptyinfinfF2)}{(-0.5,0.8)}
          \ptedge{(placed1insnonemptyinfinf)}{(-0.5,-0.19)}{(placed1insnonemptyinfinfF3)}{(-0.5,0.8)}
          
          \node (t14) at (-4.4, -16.5) {$\TT_{14}$};
          \node (placed1insnonemptyinfinfF1inf) at (-3, -16.5) {
      	  \asmtiling{1.0}{2}{2}{}%
          {%
          {1/{(1.5, 0.5)/2}},%
          {3/{(0.1, 1.2)/1, (0.3, 1.87)/1, (0.6, 1.60)/1}},%
          {3/{(0.75, 1.45)/1, (0.86, 1.87)/1, (1.3, 1.70)/1}},%
          {3/{(0.15, 0.7)/1, (0.37, 1.6)/1, (0.57, 1.15)/1}},%
          {3/{(0.6, 0.8)/1, (0.85, 1.22)/1, (1.5, 1.12)/1}}%
          }
          {%
            {1/{(0.5, 0.5)/1}},%
            {1/{(1.65, 1.5)/1}}%
          }
          {}{} %squiggly lines
		  {0/0,1/1} %actual rows: 0/, actual columns: 1/
          };
          \node (equiv7) at (-1.5 , -16.5) {$\cong$};
          
          \ptedge{(placed1)}{(-0.5,-0.19)}{(placed1insempty)}{(-0.5,1.8)}
          \ptedge{(placed1)}{(-0.5,-0.19)}{(placed1insnonempty)}{(-0.5,1.8)}
		\end{scope}
    \end{tikzpicture}
    \caption{The first partial proof tree for $132$-avoiding ASMs. Note that
    obstructions which use points should be interpreted to forbid both $1$ and
    $-1$ entries, as in tiling $\TT_7$. In some tilings, like $\TT_{11}$ we have
    not shown all obstructions, only the most important ones.}
    \label{figure:asmf}
  \end{figure}

==> asmforest2.tex <==
%!TEX root = combinatorial-exploration.tex

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]

\node (t1) at (-2.8, 0) {$\TT_1$};
\node (root) at (-2, 0) {
\asmtiling{1.0}{1}{1}{}%
{%
	{3/{(0.15, 0.2)/1, (0.45, 0.83)/1, (0.85, 0.50)/1}}%
}
{%
}
{}{} %squiggly lines
{} %actual rows: 0/, actual columns: 1/
};
\node (t2) at (-4.8, -1.95) {$\TT_2$};
\node (empty) at (-4, -2) {
\asmtiling{1.0}{1}{1}{}%
{%
    {1/{(0.5, 0.5)/2}}%
}
{%
}
{}{} %squiggly lines
{} %actual rows: 0/, actual columns: 1/
};
\node (t3) at (-0.8, -1.95) {$\TT_3$};
\node (nonempty) at (0, -2) {
\asmtiling{1.0}{1}{1}{}%
{%
	{3/{(0.15, 0.2)/1, (0.45, 0.83)/1, (0.85, 0.50)/1}}%
}
{%
	{1/{(0.5, 0.25)/1}}%
}
{}{} %squiggly lines
{} %actual rows: 0/, actual columns: 1/
};
      
	\ptedge{(root)}{(-0.545,0.8)}{(empty)}{(-0.545,0.8)}
	\ptedge{(root)}{(-0.545,0.8)}{(nonempty)}{(-0.545,0.8)}
          
          \node (t14) at (-3.4, -4.5) {$\TT_{14}$};
          \node (placed1insnonemptyinfinfF1inf) at (-2, -4.5) {
          \asmtiling{1.0}{2}{2}{}%
          {%
          {1/{(1.5, 0.5)/2}},%
          {3/{(0.1, 1.2)/1, (0.3, 1.87)/1, (0.6, 1.60)/1}},%
          {3/{(0.75, 1.45)/1, (0.86, 1.87)/1, (1.3, 1.70)/1}},%
          {3/{(0.15, 0.7)/1, (0.37, 1.6)/1, (0.57, 1.15)/1}},%
          {3/{(0.6, 0.8)/1, (0.85, 1.22)/1, (1.5, 1.12)/1}}%
          }
          {%
            {1/{(0.5, 0.5)/1}},%
            {1/{(1.65, 1.5)/1}}%
          }
          {}{} %squiggly lines
		  {0/0,1/1} %actual rows: 0/, actual columns: 1/
          };
      
      	  \node (t10) at (0.1, -4.5) {$\TT_{15}$};
          \node (placed1insnonempty) at (1.5, -4.5) {
      	  \asmtiling{1.0}{2}{2}{1/0/1}%
          {%
          {1/{(1.5, 1.5)/2}},%
          {1/{(0.5, 0.5)/2}},%
          {3/{(0.15, 1.2)/1, (0.45, 1.83)/1, (0.85, 1.50)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
		  {0/0,1/1} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t1c) at (-0.8, -7) {$\TT_1$};
		  \node (rootc) at (0, -7) {
		  \asmtiling{1.0}{1}{1}{}%
          {%
        	{3/{(0.15, 0.2)/1, (0.45, 0.83)/1, (0.85, 0.50)/1}}%
          }
          {%
          }
          {}{} %squiggly lines
          {} %actual rows: 0/, actual columns: 1/
          };
          
          \node (t9) at (2.2, -7) {$\TT_9$};
		  \node (uno) at (3, -7) {
		  \asmtiling{1.0}{1}{1}{0/0/1}%
          {%
          }
          {%
          }
          {}{} %squiggly lines
          {0/0, 1/0} %actual rows: 0/, actual columns: 1/
          };
          \ptedge{(placed1insnonempty)}{(-0.545,0.35)}{(rootc)}{(-0.545,0.8)}
          \ptedge{(placed1insnonempty)}{(-0.545,0.35)}{(uno)}{(-0.545,0.8)}
          
          \ptedge{(nonempty)}{(-0.545,0.81)}{(placed1insnonemptyinfinfF1inf)}{(-0.545,1.3)}
          \ptedge{(nonempty)}{(-0.545,0.81)}{(placed1insnonempty)}{(-0.545,1.3)}
    \end{tikzpicture}
    \caption{The second partial proof tree for $132$-avoiding ASMs.}
    \label{figure:asmf2}
  \end{figure}

==> bigprooftree-insertion.tex <==
% JP: I've commented out the old labels that had the full
% strategy because it was way too cluttered, and this info
% will be shown elsewhere.
\node (t1) at (-0.9, 0) {$\TT_1$};
\node (root) at (0, 0) {
\tiling{1.0}{1}{1}{}%
{%
	{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
	{4/{(0.15, 0.60), (0.25, 0.80), (0.35, 0.90), (0.45, 0.70)}},%
	{4/{(0.55, 0.45), (0.65, 0.35), (0.75, 0.65), (0.85, 0.55)}}%
}
{%
}};
%\node (t2) at (-3.15, -1.3) {$\inso{(1,(0,0))}{\TT_1} = \TT_2$};
\node (t2) at (-2.9, -1.95) {$\TT_2$};
\node (empty) at (-2, -2) {
\tiling{1.0}{1}{1}{}%
{%
		% {1/{(0.5, 0.5)}}%
}
{%
}};
%\node (t3) at (2.15, -1.3) {$\TT_3 = \insr{(1,(0,0))}{\TT_1}$};
\node (t3) at (0.15, -1.95) {$\TT_3$};
\node (nonempty) at (1, -2) {
\tiling{1.0}{1}{1}{}%
{%
	{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
	{4/{(0.15, 0.60), (0.25, 0.80), (0.35, 0.90), (0.45, 0.70)}},%
	{4/{(0.55, 0.45), (0.65, 0.35), (0.75, 0.65), (0.85, 0.55)}}%
}
{%
	{1/{(0.45, 0.55)}}%
}};
%\node (t4) at (-1.25, -3.3) {$\inso{(12,(0,0))}{\TT_3} = \TT_4$};
\node (t4) at (-0.9, -4) {$\TT_4$};
\node (nonemptydec) at (0, -4) {
\tiling{1.0}{1}{1}{}%
{%
	{2/{(0.2, 0.4), (0.6, 0.8)}}%
}
{%
	{1/{(0.65, 0.35)}}%
}};
%\node (t5) at (1.7, -5.2) {$\insr{(12,(0,0))}{\TT_3} = \TT_5$};
\node (t5) at (1.2, -4) {$\TT_5$};
\node (contains12) at (2, -4) {
\tiling{1.0}{1}{1}{}%
{%
	{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
	{4/{(0.15, 0.60), (0.25, 0.80), (0.35, 0.90), (0.45, 0.70)}},%
	{4/{(0.55, 0.45), (0.65, 0.35), (0.75, 0.65), (0.85, 0.55)}}%
}
{%
	{2/{(0.6, 0.1), (0.9, 0.4)}}%
}};

	\ptedge{(root)}{(-0.5,0.8)}{(empty)}{(-0.5,0.8)}
	\ptedge{(root)}{(-0.5,0.8)}{(nonempty)}{(-0.5,0.8)}
	\ptedge{(nonempty)}{(-0.5,0.8)}{(nonemptydec)}{(-0.5,0.8)}
	\ptedge{(nonempty)}{(-0.5,0.8)}{(contains12)}{(-0.5,0.8)}

==> bigprooftree-large-tiling.tex <==
      \node (placed12) at (7.5, -3) {
      \tiling{1.0}{6}{6}{1/2, 4/4}%
      {%
        {4/{(3.15, 1.10), (3.25, 1.20), (3.35, 1.40), (3.45, 1.30)}},%
        {4/{(3.60, 1.35), (3.70, 1.55), (3.80, 1.65), (3.90, 1.45)}},%
        {4/{(3.55, 1.20), (3.65, 1.10), (3.75, 1.40), (3.85, 1.30)}},%
        {4/{(3.13, 1.45), (3.23, 1.55), (3.31, 3.07), (3.42, 1.93)}},%
        {4/{(3.65, 1.66), (3.71, 1.90), (3.74, 3.10), (3.86, 1.76)}},%
        {4/{(3.61, 1.80), (3.67, 3.25), (3.80, 3.40), (3.93, 1.93)}},%
        {4/{(3.07, 1.80), (3.14, 1.67), (3.29, 3.64), (3.54, 1.93)}},%
        {3/{(3.08, 3.65), (3.20, 3.92), (3.40, 3.75)}},%
        {3/{(3.60, 3.75), (3.75, 3.90), (3.90, 3.60)}},%
        {3/{(3.07, 1.93), (3.22, 3.78), (3.48, 3.61)}},%
        {4/{(0.14, 5.10), (0.24, 5.20), (0.34, 5.40), (0.44, 5.30)}},%
        {4/{(0.14, 5.60), (0.24, 5.80), (0.34, 5.90), (0.44, 5.70)}},%
        {4/{(0.37, 5.55), (0.47, 5.45), (0.57, 5.75), (0.67, 5.65)}},%
        {4/{(0.70, 5.20), (0.80, 5.10), (0.90, 5.43), (2.10, 5.30)}},%
        {4/{(0.40, 5.10), (0.55, 5.20), (0.90, 5.60), (2.40, 5.35)}},%
        {4/{(0.70, 5.50), (0.80, 5.80), (0.90, 5.90), (2.10, 5.65)}},%
        {3/{(0.92, 5.08), (2.30, 5.24), (2.40, 5.16)}},%
        {2/{(2.50, 5.50), (2.80, 5.80)}},%
        {2/{(5.25, 0.25), (5.75, 0.75)}}%
      }
      {%
      }};

==> bigprooftree-last-two-factors-of-large-tiling.tex <==
\node (t9) at (8.1, -8) {$\TT_9$};
\node (point) at (9, -8) {
\tiling{1.0}{1}{1}{0/0}{}{}};
\node (t10) at (10.1, -8) {$\TT_{10}$};
\node (decr) at (11, -8) {
\tiling{1.0}{1}{1}{}%
{%
	{2/{(0.3, 0.3), (0.7, 0.7)}}%
}{}};

\ptedge{(placed12)}{(-0.5,-1.69)}{(decr)}{(-0.5,0.79)}
\ptedge{(placed12)}{(-0.5,-1.69)}{(point)}{(-0.5,0.79)}

==> bigprooftree-left-placement-subtiling.tex <==
      \node (nonemptyleft) at (-1, -8) {
      \tiling{1.0}{2}{3}{0/1}%
      {%
        {4/{(1.15, 0.10), (1.25, 0.20), (1.35, 0.40), (1.45, 0.30)}},%
        {4/{(1.60, 0.35), (1.70, 0.55), (1.80, 0.65), (1.90, 0.45)}},%
        {4/{(1.55, 0.20), (1.65, 0.10), (1.75, 0.40), (1.85, 0.30)}},%
        {4/{(1.13, 0.45), (1.23, 0.55), (1.31, 2.07), (1.42, 0.93)}},%
        {4/{(1.65, 0.66), (1.71, 0.90), (1.74, 2.10), (1.86, 0.76)}},%
        {4/{(1.61, 0.80), (1.67, 2.25), (1.80, 2.40), (1.93, 0.93)}},%
        {4/{(1.07, 0.80), (1.14, 0.67), (1.29, 2.64), (1.54, 0.93)}},%
        {3/{(1.08, 2.65), (1.20, 2.92), (1.40, 2.75)}},%
        {3/{(1.60, 2.75), (1.75, 2.90), (1.90, 2.60)}},%
        {3/{(1.07, 0.93), (1.22, 2.78), (1.48, 2.61)}}%
      }
      {%
      }};

==> bigprooftree-left-right-placement-together.tex <==
\node at (-2.35, -7) {$\TT_8$};
\input{bigprooftree-left-placement-subtiling.tex}
\node at (-2.3, -8) {$\cong$};
\node at (-3, -8.8) {$\TT_3$};

\node at (-3, -8) {
	\tiling{1.0}{1}{1}{}%
	{%
		{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
		{4/{(0.15, 0.60), (0.25, 0.80), (0.35, 0.90), (0.45, 0.70)}},%
		{4/{(0.55, 0.45), (0.65, 0.35), (0.75, 0.65), (0.85, 0.55)}}%
	}{%
		{1/{(0.45, 0.55)}}%
	}%
};

\node at (-3.8, -8) {$\cong$};

\node at (-6.4, -7) {$\TT_{13}$};

\node at (-5, -8) {
	\tiling{1.0}{2}{3}{1/1}%
	{%
		{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
		{4/{(0.60, 0.35), (0.70, 0.55), (0.80, 0.65), (0.90, 0.45)}},%
		{4/{(0.55, 0.20), (0.65, 0.10), (0.75, 0.40), (0.85, 0.30)}},%
		{4/{(0.15, 2.60), (0.25, 2.80), (0.35, 2.90), (0.45, 2.80)}},%
		{4/{(0.55, 2.70), (0.65, 2.60), (0.75, 2.90), (0.85, 2.80)}},%
		{4/{(0.20, 2.35), (0.30, 2.55), (0.40, 2.65), (0.50, 2.45)}},%
		{4/{(0.62, 2.10), (0.72, 0.90), (0.82, 2.50), (0.92, 2.30)}},%
		{3/{(0.20, 0.65), (0.40, 0.55), (0.50, 2.07)}},%
		{3/{(0.20, 0.80), (0.30, 0.90), (0.43, 2.27)}},%
		{3/{(0.10, 0.90), (0.20, 2.15), (0.30, 2.25)}}%
	}{}%
};

==> bigprooftree-topmost-factor-of-large-tiling.tex <==
\node (t7) at (3.1, -8) {$\TT_7$};
\node (middle) at (4.5, -8) {
	\tiling{1.0}{2}{1}{}%
	{%
		{4/{(0.14, 0.10), (0.24, 0.20), (0.34, 0.40), (0.44, 0.30)}},%
		{4/{(0.14, 0.60), (0.24, 0.80), (0.34, 0.90), (0.44, 0.70)}},%
		{4/{(0.37, 0.55), (0.47, 0.45), (0.57, 0.75), (0.67, 0.65)}},%
		{4/{(0.70, 0.20), (0.80, 0.10), (0.90, 0.43), (1.10, 0.30)}},%
		{4/{(0.40, 0.10), (0.55, 0.20), (0.90, 0.60), (1.40, 0.35)}},%
		{4/{(0.70, 0.50), (0.80, 0.80), (0.90, 0.90), (1.10, 0.65)}},%
		{3/{(0.92, 0.08), (1.30, 0.24), (1.40, 0.16)}},%
		{2/{(1.50, 0.50), (1.80, 0.80)}}%
	}{%
	}
};

\ptedge{(placed12)}{(-0.5,-1.7)}{(middle)}{(-0.545,0.79)}
\ptedge{(placed12)}{(-0.5,-1.7)}{(nonemptyleft)}{(-0.5,1.8)}

==> bigprooftree.tex <==
%!TEX root = combinatorial-exploration.tex

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]

	  \input{bigprooftree-insertion.tex}

      \node (equiv) at (2.83 , -4) {$\cong$};
%      \node (t6) at (7.2, 0.8) {$\TT_6 = \fcsep{3}{\frsep{1}{\fplace{(1,(0,0))_1}{\leftarrow}{}}}$};
%      \node (t6) at (7.93, 0.3) {$\place{(12,(0,0))_2}{\rightarrow}{\TT_5})))$};

	  \begin{scope}[shift={(-1.3,0.4)}]
	  
		  \node (t6) at (4.15, -3) {$\TT_6$};
	  	
		  \input{bigprooftree-large-tiling.tex}
	
		  \input{bigprooftree-last-two-factors-of-large-tiling.tex}
	
	      \begin{scope}[xshift=7.5cm, yshift=-1cm]
		      \input{bigprooftree-left-placement.tex}
	      \end{scope}
	
	      \begin{scope}[xshift=-4cm]
			  \input{bigprooftree-topmost-factor-of-large-tiling.tex}
	%	      \node (t3) at (0.5, -10.75) {$\inso{(1,(1,0))}{\TT_7} = \TT_1$};
	          \node (t3) at (0.1, -10) {$\TT_1$};
		      \node (middleempty) at (1, -10) {
		      \tiling{1.0}{1}{1}{}%
		      {%
		        {4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
		        {4/{(0.15, 0.60), (0.25, 0.80), (0.35, 0.90), (0.45, 0.70)}},%
		        {4/{(0.55, 0.45), (0.65, 0.35), (0.75, 0.65), (0.85, 0.55)}}%
		      }
		      {%
		      }};
		      \begin{scope}[xshift=-0.5cm, yshift=-2cm]
	%		      \node (t11) at (2.7, -11.75) {$\insr{(1,(1,0))}{\TT_7} = \TT_{11}$};
			      \node (t11) at (2.6, -11) {$\TT_{11}$};
			      \node (middlenonempty) at (4, -11) {
			      \tiling{1.0}{2}{1}{}%
			      {%
			        {4/{(0.14, 0.10), (0.24, 0.20), (0.34, 0.40), (0.44, 0.30)}},%
			        {4/{(0.14, 0.60), (0.24, 0.80), (0.34, 0.90), (0.44, 0.70)}},%
			        {4/{(0.37, 0.55), (0.47, 0.45), (0.57, 0.75), (0.67, 0.65)}},%
			        {4/{(0.70, 0.20), (0.80, 0.10), (0.90, 0.43), (1.10, 0.30)}},%
			        {4/{(0.40, 0.10), (0.55, 0.20), (0.90, 0.60), (1.40, 0.35)}},%
			        {4/{(0.70, 0.50), (0.80, 0.80), (0.90, 0.90), (1.10, 0.65)}},%
			        {3/{(0.92, 0.08), (1.30, 0.24), (1.40, 0.16)}},%
			        {2/{(1.50, 0.50), (1.80, 0.80)}}%
			      }
			      {%
			        {1/{(1.75, 0.25)}}%
			      }};
			      \node (equiv4) at (5.25, -11) {$\cong$};
			      \node (t11p) at (5.1, -10) {$\TT_{11}'$};
	
	
				\node (placedmiddle) at (7, -11) {
				\tiling{1.0}{3}{3}{1/1}%
			      {%
			        {4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
			        {4/{(0.60, 0.35), (0.70, 0.55), (0.80, 0.65), (0.90, 0.45)}},%
			        {4/{(0.55, 0.20), (0.65, 0.10), (0.75, 0.40), (0.85, 0.30)}},%
			        {4/{(0.15, 2.60), (0.25, 2.80), (0.35, 2.90), (0.45, 2.80)}},%
			        {4/{(0.55, 2.70), (0.65, 2.60), (0.75, 2.90), (0.85, 2.80)}},%
			        {4/{(0.20, 2.35), (0.30, 2.55), (0.40, 2.65), (0.50, 2.45)}},%
			        {4/{(0.62, 2.10), (0.72, 0.90), (0.82, 2.50), (0.92, 2.30)}},%
			        {3/{(0.20, 0.65), (0.40, 0.55), (0.50, 2.07)}},%
			        {3/{(0.20, 0.80), (0.30, 0.90), (0.43, 2.27)}},%
			        {3/{(0.10, 0.90), (0.20, 2.15), (0.30, 2.25)}},%
			        {2/{(2.30, 0.30), (2.70, 0.70)}},%
			        {2/{(0.85, 0.15), (2.15, 0.50)}}%
			      }
			      {%
			      }};
			      
			     \node (equivT11) at (8.75, -11) {$\cong$};
	
	
				\begin{scope}[shift={(3.55cm, 0cm)}]
	%		      \node (t12) at (11.9, -11) {$\TT_{12} = \rsep{1}{\place{(1,(0,0))_1}{\leftarrow}{\TT_{11}}}$};
			      \node (t12) at (5.1, -9) {$\TT_{12}$};
			      \node (placedmiddle) at (7, -11) {
			      \tiling{1.0}{3}{4}{1/2}%
			      {%
			        {4/{(0.15, 1.10), (0.25, 1.20), (0.35, 1.40), (0.45, 1.30)}},%
			        {4/{(0.60, 1.35), (0.70, 1.55), (0.80, 1.65), (0.90, 1.45)}},%
			        {4/{(0.55, 1.20), (0.65, 1.10), (0.75, 1.40), (0.85, 1.30)}},%
			        {4/{(0.15, 3.60), (0.25, 3.80), (0.35, 3.90), (0.45, 3.80)}},%
			        {4/{(0.55, 3.70), (0.65, 3.60), (0.75, 3.90), (0.85, 3.80)}},%
			        {4/{(0.20, 3.35), (0.30, 3.55), (0.40, 3.65), (0.50, 3.45)}},%
			        {4/{(0.62, 3.10), (0.72, 1.90), (0.82, 3.50), (0.92, 3.30)}},%
			        {3/{(0.20, 1.65), (0.40, 1.55), (0.50, 3.07)}},%
			        {3/{(0.20, 1.80), (0.30, 1.90), (0.43, 3.27)}},%
			        {3/{(0.10, 1.90), (0.20, 3.15), (0.30, 3.25)}},%
			        {2/{(2.30, 0.30), (2.70, 0.70)}}%
			      }
			      {%
			      }};
	
			      \input{bigprooftree-right-placement.tex}
	
			      \node (t10) at (7.1, -15) {$\TT_{10}$};
			      \node (decr2) at (8, -15) {
			      \tiling{1.0}{1}{1}{}%
			      {%
			        {2/{(0.3, 0.3), (0.7, 0.7)}}%
			      }{}};
			    \end{scope}
			  \end{scope}
		  \end{scope}
	
	      \ptedge{(middle)}{(-0.55,0.81)}{(middleempty)}{(-0.5,0.79)}
	      \ptedge{(middle)}{(-0.55,0.81)}{(middlenonempty)}{(-0.5,0.79)}
	
	      \ptedge{(placedmiddle)}{(-0.5,-0.69)}{(nonemptyright)}{(-0.5,1.79)}
	      \ptedge{(placedmiddle)}{(-0.5,-0.69)}{(decr2)}{(-0.5,0.79)}
		\end{scope}
    \end{tikzpicture}
    \caption{A pictorial representation of the combinatorial specification found by Combinatorial Exploration for \(\Av(1243, 1342, 2143)\).}
    \label{fig:av1243_1342_2143}
  \end{figure}

==> figure-abstract-comb-exp.tex <==
\tikzset{
    trinode/.style={
        draw,
        regular polygon,
        regular polygon sides=3,
        fill=black,
        minimum height=1em
    }
}
\begin{tikzpicture}
	\node[rectangle, draw, thick] (A) at (0, 20) {$\AA$};

	\node[trinode] (N1) at (-3, 18.5) {};
	\node[trinode] (N2) at (0, 18.5) {};
	\node[trinode] (N3) at (3, 18.5) {};
	
	\node[rectangle, draw, thick] (B) at (-3.5, 17) {$\BB$};
	\node[rectangle, draw, thick] (C) at (-2.5, 17) {$\CC$};
	
	\node[rectangle, draw, thick] (D) at (-0.75, 17) {$\DD$};
	\node[rectangle, draw, thick] (E) at (0, 17) {$\EE$};
	\node[rectangle, draw, thick] (F) at (0.75, 17) {$\FF$};
	
	\node[rectangle, draw, thick] (G) at (3, 17) {$\GG$};
	
	\node[rectangle, draw, thick] (H) at (-4, 14) {$\HH$};
	\node[rectangle, draw, thick] (I) at (-3, 14) {$\II$};
	
	\node[rectangle, draw, thick] (J) at (-2, 14) {$\JJ$};
	\node[rectangle, draw, thick] (K) at (-1, 14) {$\KK$};
	
	\node[rectangle, draw, thick] (M) at (0.25, 14) {$\MM$};
	\node[rectangle, draw, thick] (N) at (1.25, 14) {$\NN$};
	\node[rectangle, draw, thick] (O) at (2.25, 14) {$\OO$};
	
	\node[trinode] (N4) at (-3.5, 15.5) {};
	\node[trinode] (N5) at (-1.5, 15.5) {};
	\node[trinode] (N6) at (0, 15.5) {};
	\node[trinode] (N7) at (1.25, 15.5) {};	
	
	\draw[thick] (A.south) to[out=270, in=90] ($(N1.north) + (0, -0.1)$);
	\draw[thick] (A.south) to[out=270, in=90] ($(N2.north) + (0, -0.1)$);
	\draw[thick] (A.south) to[out=270, in=90] ($(N3.north) + (0, -0.1)$);
	
	\draw[thick] (N1.south) to[out=270, in=90] (B.north);
	\draw[thick] (N1.south) to[out=270, in=90] (C.north);
	
	\draw[thick] (N2.south) to[out=270, in=90] (D.north);
	\draw[thick] (N2.south) to[out=270, in=90] (E.north);
	\draw[thick] (N2.south) to[out=270, in=90] (F.north);
	
	\draw[thick] (N3.south) to[out=270, in=90] (G.north);
	
	\draw[thick] (B.south) to[out=270, in=90] ($(N4.north) + (0, -0.1)$);
	\draw[thick] (D.south) to[out=270, in=90] ($(N5.north) + (0, -0.1)$);
	\draw[thick] (E.south) to[out=270, in=90] ($(N6.north) + (0, -0.1)$);
	\draw[thick] (F.south) to[out=270, in=90] ($(N7.north) + (0, -0.1)$);
	
	\draw[thick] (N4.south) to[out=270, in=90] (H.north);
	\draw[thick] (N4.south) to[out=270, in=90] (I.north);
	
	\draw[thick] (N5.south) to[out=270, in=90] (J.north);
	\draw[thick] (N5.south) to[out=270, in=90] (K.north);
	
	\draw[thick] (N7.south) to[out=270, in=90] (M.north);
	\draw[thick] (N7.south) to[out=270, in=90] (N.north);
	\draw[thick] (N7.south) to[out=270, in=90] (O.north);
\end{tikzpicture}

==> figure-acyclic-reliance-graph.tex <==
\begin{tikzpicture}
	
	
	\node[circle, fill, draw, label={[label distance=-0.2cm]265:$\{\varepsilon\}_2$}] (e2) at (0,0) {};
	\node[circle, fill, draw, label={[label distance=-0.2cm]265:$\{\varepsilon\}_1$}] (e1) at (1.5,0) {};
	\node[circle, fill, draw, label={[label distance=-0.2cm]265:$\{\varepsilon\}_0$}] (e0) at (3,0) {};
	
	\node[circle, fill, draw, label={[label distance=0cm]265:$\CC_2$}] (c2) at (0,1.5) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\CC_1$}] (c1) at (1.5,1.5) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\CC_0$}] (c0) at (3,1.5) {};
	
	\node[circle, fill, draw, label={[label distance=0cm]265:$\DD_2$}] (d2) at (0,3) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\DD_1$}] (d1) at (1.5,3) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\DD_0$}] (d0) at (3,3) {};
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c2) to[out=-65, in=160] (e1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c2) to[out=-55, in=165] (e0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c1) to[out=-35, in=130] (e0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c2) to[out=65, in=200] (d1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c2) to[out=55, in=195] (d0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c1) to[out=35, in=230] (d0);
	
	% Redraw so it's over the gray arrows
	\node[circle, fill, draw, label={[label distance=0cm]265:$\DD_1$}] (d1) at (1.5,3) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\DD_0$}] (d0) at (3,3) {};
	% end redraw
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c2) -- (d2);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c1) -- (d1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c0) -- (d0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c2) -- (e2);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c1) -- (e1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c0) -- (e0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (d2) to[out=-65, in=160] (c1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (d2) to[out=-55, in=165] (c0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (d1) to[out=-35, in=130] (c0);
	
	
	
	\node at (-0.7, 0) {\large $\cdots$};
	\node at (-0.7, 1.5) {\large $\cdots$};
	\node at (-0.7, 3.0) {\large $\cdots$};
\end{tikzpicture}

==> figure-cyclic-reliance-graph.tex <==
\begin{tikzpicture}
	\node[circle, fill, draw, label={[label distance=0cm]265:$\CC_2$}] (c2) at (0,0) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\CC_1$}] (c1) at (1.5,0) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\CC_0$}] (c0) at (3,0) {};
	
	\node[circle, fill, draw, label={[label distance=0cm]200:$\BB_2$}] (b2) at (0,1.5) {};
	\node[circle, fill, draw, label={[label distance=0cm]200:$\BB_1$}] (b1) at (1.5,1.5) {};
	\node[circle, fill, draw, label={[label distance=0cm]200:$\BB_0$}] (b0) at (3,1.5) {};
	
	\node[circle, fill, draw, label={[label distance=0cm]265:$\AA_2$}] (a2) at (0,3) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\AA_1$}] (a1) at (1.5,3) {};
	\node[circle, fill, draw, label={[label distance=0cm]265:$\AA_0$}] (a0) at (3,3) {};
	
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (a2) to[out=-65, in=160] (b1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (a2) to[out=-55, in=165] (b0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (a1) to[out=-35, in=130] (b0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (b2) to[out=-65, in=160] (c1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (b2) to[out=-55, in=165] (c0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (b1) to[out=-35, in=130] (c0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c2) to[out=65, in=200] (b1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c2) to[out=55, in=195] (b0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (c1) to[out=35, in=230] (b0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (a2) -- (c1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (a1) -- (c0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8, superlightgray] (a2) to[out=-70, in=160] (c0);
	
	% redraw
	\node[circle, fill, draw, label={[label distance=0cm]200:$\BB_1$}] (b1) at (1.5,1.5) {};
	\node[circle, fill, draw, label={[label distance=0cm]200:$\BB_0$}] (b0) at (3,1.5) {};
	% end
	
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (a2) -- (b2);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (a1) -- (b1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (a0) -- (b0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c2) to[out=70, in=-70] (b2);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (b2) to[out=-110, in=110] (c2);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c1) to[out=70, in=-70] (b1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (b1) to[out=-110, in=110] (c1);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (c0) to[out=70, in=-70] (b0);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (b0) to[out=-110, in=110] (c0);
	
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (a2) to[out=-65, in=45] (c2);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (a1) to[out=-65, in=45] (c1);
	\draw[-latex, ultra thick, shorten >=0.8, shorten <=0.8] (a0) to[out=-65, in=45] (c0);
	
	\node at (-0.7, 0) {\large $\cdots$};
	\node at (-0.7, 1.5) {\large $\cdots$};
	\node at (-0.7, 3.0) {\large $\cdots$};
\end{tikzpicture}

==> figure-double-point-placement-T5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (contains12) at (3, -4) {
		\tiling{1.0}{1}{1}{}%
		{%
			{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
			{4/{(0.15, 0.60), (0.25, 0.80), (0.35, 0.90), (0.45, 0.70)}},%
			{4/{(0.55, 0.45), (0.65, 0.35), (0.75, 0.65), (0.85, 0.55)}}%
		}{%
			{2/{(0.65, 0.15), (0.85, 0.35)}}%
		}%
	};
%	\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
	\node (t5) at (2.1, -4) {$\TT_5$};
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (nonemptyright) at (5.6, -4) {
		\tiling{1.0}{3}{3}{1/1}%
		{%
			{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
			{4/{(0.60, 0.35), (0.70, 0.55), (0.80, 0.65), (0.90, 0.45)}},%
			{4/{(0.55, 0.20), (0.65, 0.10), (0.75, 0.40), (0.85, 0.30)}},%
			{4/{(0.15, 2.60), (0.25, 2.80), (0.35, 2.90), (0.45, 2.80)}},%
			{4/{(0.55, 2.70), (0.65, 2.60), (0.75, 2.90), (0.85, 2.80)}},%
			{4/{(0.20, 2.35), (0.30, 2.55), (0.40, 2.65), (0.50, 2.45)}},%
			{4/{(0.62, 2.10), (0.72, 0.90), (0.82, 2.50), (0.92, 2.30)}},%
			{3/{(0.20, 0.65), (0.40, 0.55), (0.50, 2.07)}},%
			{3/{(0.20, 0.80), (0.30, 0.90), (0.43, 2.27)}},%
			{3/{(0.10, 0.90), (0.20, 2.15), (0.30, 2.25)}},%
			{2/{(0.85, 0.15), (2.25, 0.75)}},%
			{2/{(2.25, 0.25), (2.75, 0.75)}}%
		}{%
			{1/{(0.55, 0.55)}}%
		}};
	\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
	\node (t55) at (3.75, -3) {$\TT_5'$};
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[baseline=(current bounding box.center)]		
	\node (placed12) at (10.5, -4) {
		\tiling{1.0}{5}{5}{1/1, 3/3}%
		{%
			{2/{(2.85, 0.15), (4.25, 0.75)}},%
			{2/{(2.464, 0.75), (2.826, 4.50)}},%
			{2/{(2.40, 2.90), (2.60, 4.25)}},%
			{4/{(2.15, 0.10), (2.25, 0.20), (2.35, 0.40), (2.45, 0.30)}},%
			{4/{(2.60, 0.35), (2.70, 0.55), (2.80, 0.65), (2.90, 0.45)}},%
			{4/{(2.55, 0.20), (2.65, 0.10), (2.75, 0.40), (2.85, 0.30)}},%
			{4/{(2.13, 0.45), (2.23, 0.55), (2.31, 2.07), (2.42, 0.93)}},%
			{4/{(2.65, 0.66), (2.71, 0.90), (2.74, 2.10), (2.86, 0.76)}},%
			{4/{(2.61, 0.80), (2.67, 2.25), (2.80, 2.40), (2.93, 0.93)}},%
			{4/{(2.07, 0.80), (2.14, 0.67), (2.29, 2.64), (2.54, 0.93)}},%
			{3/{(2.08, 2.65), (2.20, 2.92), (2.40, 2.75)}},%
			{3/{(2.60, 2.75), (2.75, 2.90), (2.90, 2.60)}},%
			{3/{(2.07, 0.93), (2.22, 2.78), (2.48, 2.61)}},%
			{4/{(0.14, 4.10), (0.24, 4.20), (0.34, 4.40), (0.44, 4.30)}},%
			{4/{(0.14, 4.60), (0.24, 4.80), (0.34, 4.90), (0.44, 4.70)}},%
			{4/{(0.37, 4.55), (0.47, 4.45), (0.57, 4.75), (0.67, 4.65)}},%
			{4/{(0.70, 4.20), (0.80, 4.10), (0.90, 4.43), (2.10, 4.30)}},%
			{4/{(0.40, 4.10), (0.55, 4.20), (0.90, 4.60), (2.40, 4.35)}},%
			{4/{(0.70, 4.50), (0.80, 4.80), (0.90, 4.90), (2.10, 4.65)}},%
			{3/{(0.92, 4.08), (2.30, 4.24), (2.40, 4.16)}},%
			{2/{(2.50, 4.50), (2.80, 4.80)}},%
			{2/{(4.25, 0.25), (4.75, 0.75)}}%
		}{}
	};
	\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
	\node (t6) at (7.6, -2) {$\TT_5''$};
\end{tikzpicture}


==> figure-point-placements.tex <==
%!TEX root = combinatorial-exploration.tex
\begin{tikzpicture}[scale=1, baseline=(current bounding box.center)]
	\node at (0, 0) {
	\tiling{0.9}{1}{1}{}%
		{%
			{3/{(0.25, 0.25), (0.5, 0.75), (0.75, 0.5)}}%
		}{%
			{1/{(0.6, 0.4)}}%
		}};
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[scale=1, baseline=(current bounding box.center)]
	\node at (0, 0) {
	\tiling{0.9}{3}{3}{1/1}%
		{%
			{3/{(0.25, 0.25), (0.5, 0.75), (0.75, 0.5)}},%
			{3/{(2.25, 0.25), (2.5, 0.75), (2.75, 0.5)}},%
			{3/{(0.8, 0.7), (1.75, 1.2), (2.25, 0.9)}},%
			{3/{(0.9, 0.5), (2.1, 0.75), (2.2, 0.65)}},%
			{3/{(0.6, 0.1), (0.75, 0.4), (2.1, 0.25)}}%
		}{}};
\end{tikzpicture}
$=$
\begin{tikzpicture}[scale=1, baseline=(current bounding box.center)]
	\node at (0, 0) {
	\tiling{0.9}{3}{3}{1/1}%
		{%
			{3/{(0.25, 0.25), (0.5, 0.75), (0.75, 0.5)}},%
			{3/{(2.25, 0.25), (2.5, 0.75), (2.75, 0.5)}},%
			{2/{(0.8, 0.7), (2.25, 0.9)}},%
			{3/{(0.9, 0.5), (2.1, 0.75), (2.2, 0.65)}},%
			{3/{(0.6, 0.1), (0.75, 0.4), (2.1, 0.25)}}%
		}{}};
\end{tikzpicture}
$=$
\begin{tikzpicture}[scale=1, baseline=(current bounding box.center)]
	\node at (0, 0) {
	\tiling{0.9}{3}{3}{1/1}%
		{%
			{3/{(0.25, 0.25), (0.5, 0.75), (0.75, 0.5)}},%
			{3/{(2.25, 0.25), (2.5, 0.75), (2.75, 0.5)}},%
			{2/{(0.8, 0.7), (2.25, 0.9)}}%
		}{}};
\end{tikzpicture}
$=$
\begin{tikzpicture}[scale=1, baseline=(current bounding box.center)]
	\node at (0, 0) {
	\tiling{0.9}{3}{2}{1/1}%
		{%
			{3/{(0.25, 0.25), (0.5, 0.75), (0.75, 0.5)}},%
			{3/{(2.25, 0.25), (2.5, 0.75), (2.75, 0.5)}},%
			{2/{(0.8, 0.7), (2.25, 0.9)}}%
		}{}};
\end{tikzpicture}

==> figure-second-row-col-sep-ex.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (n0) at (0, 0.45) {
		\tilinglight{0.8}{5}{5}{1/1, 3/3}%
		{%
			{2/{(2.85, 0.15), (4.25, 0.75)}},%
			{2/{(2.464, 0.75), (2.826, 4.50)}},%
			{2/{(2.40, 2.90), (2.60, 4.25)}}%
		}{}{%
			{4/{(2.15, 0.10), (2.25, 0.20), (2.35, 0.40), (2.45, 0.30)}},%
			{4/{(2.60, 0.35), (2.70, 0.55), (2.80, 0.65), (2.90, 0.45)}},%
			{4/{(2.55, 0.20), (2.65, 0.10), (2.75, 0.40), (2.85, 0.30)}},%
			{4/{(2.13, 0.45), (2.23, 0.55), (2.31, 2.07), (2.42, 0.93)}},%
			{4/{(2.65, 0.66), (2.71, 0.90), (2.74, 2.10), (2.86, 0.76)}},%
			{4/{(2.61, 0.80), (2.67, 2.25), (2.80, 2.40), (2.93, 0.93)}},%
			{4/{(2.07, 0.80), (2.14, 0.67), (2.29, 2.64), (2.54, 0.93)}},%
			{3/{(2.08, 2.65), (2.20, 2.92), (2.40, 2.75)}},%
			{3/{(2.60, 2.75), (2.75, 2.90), (2.90, 2.60)}},%
			{3/{(2.07, 0.93), (2.22, 2.78), (2.48, 2.61)}},%
			{4/{(0.14, 4.10), (0.24, 4.20), (0.34, 4.40), (0.44, 4.30)}},%
			{4/{(0.14, 4.60), (0.24, 4.80), (0.34, 4.90), (0.44, 4.70)}},%
			{4/{(0.37, 4.55), (0.47, 4.45), (0.57, 4.75), (0.67, 4.65)}},%
			{4/{(0.70, 4.20), (0.80, 4.10), (0.90, 4.43), (2.10, 4.30)}},%
			{4/{(0.40, 4.10), (0.55, 4.20), (0.90, 4.60), (2.40, 4.35)}},%
			{4/{(0.70, 4.50), (0.80, 4.80), (0.90, 4.90), (2.10, 4.65)}},%
			{3/{(0.92, 4.08), (2.30, 4.24), (2.40, 4.16)}},%
			{2/{(2.50, 4.50), (2.80, 4.80)}},%
			{2/{(4.25, 0.25), (4.75, 0.75)}}%
		}%
	};
	\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
	\node (t8) at (-2.4, 2) {$\TT_5''$};
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (n1) at (5.25, 0) {
		\tilinglight{0.8}{5}{6}{1/2, 3/4}%
		{%
			{2/{(2.464, 1.75), (2.826, 5.50)}},%
			{2/{(2.40, 3.90), (2.60, 5.25)}}%
		}{}{%
			{4/{(2.15, 1.10), (2.25, 1.20), (2.35, 1.40), (2.45, 1.30)}},%
			{4/{(2.60, 1.35), (2.70, 1.55), (2.80, 1.65), (2.90, 1.45)}},%
			{4/{(2.55, 1.20), (2.65, 1.10), (2.75, 1.40), (2.85, 1.30)}},%
			{4/{(2.13, 1.45), (2.23, 1.55), (2.31, 3.07), (2.42, 1.93)}},%
			{4/{(2.65, 1.66), (2.71, 1.90), (2.74, 3.10), (2.86, 1.76)}},%
			{4/{(2.61, 1.80), (2.67, 3.25), (2.80, 3.40), (2.93, 1.93)}},%
			{4/{(2.07, 1.80), (2.14, 1.67), (2.29, 3.64), (2.54, 1.93)}},%
			{3/{(2.08, 3.65), (2.20, 3.92), (2.40, 3.75)}},%
			{3/{(2.60, 3.75), (2.75, 3.90), (2.90, 3.60)}},%
			{3/{(2.07, 1.93), (2.22, 3.78), (2.48, 3.61)}},%
			{4/{(0.14, 5.10), (0.24, 5.20), (0.34, 5.40), (0.44, 5.30)}},%
			{4/{(0.14, 5.60), (0.24, 5.80), (0.34, 5.90), (0.44, 5.70)}},%
			{4/{(0.37, 5.55), (0.47, 5.45), (0.57, 5.75), (0.67, 5.65)}},%
			{4/{(0.70, 5.20), (0.80, 5.10), (0.90, 5.43), (2.10, 5.30)}},%
			{4/{(0.40, 5.10), (0.55, 5.20), (0.90, 5.60), (2.40, 5.35)}},%
			{4/{(0.70, 5.50), (0.80, 5.80), (0.90, 5.90), (2.10, 5.65)}},%
			{3/{(0.92, 5.08), (2.30, 5.24), (2.40, 5.16)}},%
			{2/{(2.50, 5.50), (2.80, 5.80)}},%
			{2/{(4.25, 0.25), (4.75, 0.75)}}%
		}%
	};
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (n2) at (11, 0) {
		\tilinglight{0.8}{6}{6}{1/2, 4/4}%
		{}{}{%
			{4/{(3.15, 1.10), (3.25, 1.20), (3.35, 1.40), (3.45, 1.30)}},%
			{4/{(3.60, 1.35), (3.70, 1.55), (3.80, 1.65), (3.90, 1.45)}},%
			{4/{(3.55, 1.20), (3.65, 1.10), (3.75, 1.40), (3.85, 1.30)}},%
			{4/{(3.13, 1.45), (3.23, 1.55), (3.31, 3.07), (3.42, 1.93)}},%
			{4/{(3.65, 1.66), (3.71, 1.90), (3.74, 3.10), (3.86, 1.76)}},%
			{4/{(3.61, 1.80), (3.67, 3.25), (3.80, 3.40), (3.93, 1.93)}},%
			{4/{(3.07, 1.80), (3.14, 1.67), (3.29, 3.64), (3.54, 1.93)}},%
			{3/{(3.08, 3.65), (3.20, 3.92), (3.40, 3.75)}},%
			{3/{(3.60, 3.75), (3.75, 3.90), (3.90, 3.60)}},%
			{3/{(3.07, 1.93), (3.22, 3.78), (3.48, 3.61)}},%
			{4/{(0.14, 5.10), (0.24, 5.20), (0.34, 5.40), (0.44, 5.30)}},%
			{4/{(0.14, 5.60), (0.24, 5.80), (0.34, 5.90), (0.44, 5.70)}},%
			{4/{(0.37, 5.55), (0.47, 5.45), (0.57, 5.75), (0.67, 5.65)}},%
			{4/{(0.70, 5.20), (0.80, 5.10), (0.90, 5.43), (2.10, 5.30)}},%
			{4/{(0.40, 5.10), (0.55, 5.20), (0.90, 5.60), (2.40, 5.35)}},%
			{4/{(0.70, 5.50), (0.80, 5.80), (0.90, 5.90), (2.10, 5.65)}},%
			{3/{(0.92, 5.08), (2.30, 5.24), (2.40, 5.16)}},%
			{2/{(2.50, 5.50), (2.80, 5.80)}},%
			{2/{(5.25, 0.25), (5.75, 0.75)}}%
		}%
	};
	\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
	\node (t8) at (8.3, 2) {$\TT_6$};
\end{tikzpicture}


==> figure-t11-to-t11p-placement.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (t11) at (2.6, -11) {$\TT_{11}$};
	
	\node (middlenonempty) at (4, -11) {
		\tiling{1.0}{2}{1}{}%
		{%
			{4/{(0.14, 0.10), (0.24, 0.20), (0.34, 0.40), (0.44, 0.30)}},%
			{4/{(0.14, 0.60), (0.24, 0.80), (0.34, 0.90), (0.44, 0.70)}},%
			{4/{(0.37, 0.55), (0.47, 0.45), (0.57, 0.75), (0.67, 0.65)}},%
			{4/{(0.70, 0.20), (0.80, 0.10), (0.90, 0.43), (1.10, 0.30)}},%
			{4/{(0.40, 0.10), (0.55, 0.20), (0.90, 0.60), (1.40, 0.35)}},%
			{4/{(0.70, 0.50), (0.80, 0.80), (0.90, 0.90), (1.10, 0.65)}},%
			{3/{(0.92, 0.08), (1.30, 0.24), (1.40, 0.16)}},%
			{2/{(1.50, 0.50), (1.80, 0.80)}}%
		}{%
			{1/{(1.75, 0.25)}}%
		}%
	};
\end{tikzpicture}
$\cong$
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\node (placedmiddle) at (7, -11) {
		\tiling{1.0}{3}{3}{1/1}%
		{%
			{4/{(0.15, 0.10), (0.25, 0.20), (0.35, 0.40), (0.45, 0.30)}},%
			{4/{(0.60, 0.35), (0.70, 0.55), (0.80, 0.65), (0.90, 0.45)}},%
			{4/{(0.55, 0.20), (0.65, 0.10), (0.75, 0.40), (0.85, 0.30)}},%
			{4/{(0.15, 2.60), (0.25, 2.80), (0.35, 2.90), (0.45, 2.80)}},%
			{4/{(0.55, 2.70), (0.65, 2.60), (0.75, 2.90), (0.85, 2.80)}},%
			{4/{(0.20, 2.35), (0.30, 2.55), (0.40, 2.65), (0.50, 2.45)}},%
			{4/{(0.62, 2.10), (0.72, 0.90), (0.82, 2.50), (0.92, 2.30)}},%
			{3/{(0.20, 0.65), (0.40, 0.55), (0.50, 2.07)}},%
			{3/{(0.20, 0.80), (0.30, 0.90), (0.43, 2.27)}},%
			{3/{(0.10, 0.90), (0.20, 2.15), (0.30, 2.25)}},%
			{2/{(2.30, 0.30), (2.70, 0.70)}},%
			{2/{(0.85, 0.15), (2.15, 0.50)}}%
		}{}%
	};
	\useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
	\node (t11p) at (5.1, -10) {$\TT_{11}'$};
\end{tikzpicture}

==> tilings.sty <==
\ProvidesPackage{tilings}
\RequirePackage{tikz}
\RequirePackage{xifthen}
\RequirePackage{bbold}

\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\usetikzlibrary{snakes}

\definecolor{obstructionred}{RGB}{153,0,0}
\definecolor{obstructionredlight}{RGB}{255,204,203}
\definecolor{requirementgreen}{RGB}{0,153,0}
\definecolor{requirementblue}{RGB}{0,0,153}

% \def\reqcircsize{1.2}

% This draws one specific picture, the 3x3 non-tiling picture for the
% 132 tree with a point in the top middle and two C cells that are
% row separated.
\newcommand{\specialnode}{%
	\begin{tikzpicture}[scale=0.3, baseline=(current bounding box.center)]
		\useasboundingbox (0.0,-2) rectangle (6,10);
		\draw[pattern=north west lines, pattern color=lightgray]  (2,0) to[rounded corners=3pt] (0,0) to (0,2) to (2,2) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray]  (2,4) to (0,4) to[rounded corners=3pt] (0,6) to (2,6) to cycle;
		\draw[pattern=north west lines, pattern color=lightgray] (2,0) rectangle (4,2);
		\draw[pattern=north west lines, pattern color=lightgray] (2,2) rectangle (4,4);
		\draw[pattern=north west lines, pattern color=lightgray] (4,2) rectangle (6,4);
		\draw[pattern=north west lines, pattern color=lightgray]  (6,4) to (4,4) to (4,6) to[rounded corners=3pt] (6,6) to cycle;
	
		\draw[thick, rounded corners=3pt] (0,0) rectangle (6,6);
	
		\draw[thick] (2,0) -- (2,6);
		\draw[thick] (4,0) -- (4,6);
		\draw[thick] (0,2) -- (6,2);
		\draw[thick] (0,4) -- (6,4);
	
		\node at (0,-0.5) {\color{white}.};
	
		\node at (1, 3) {\Large $\CC$};
		\node at (5, 1) {\Large $\CC$};
		\draw[fill] (3, 5) circle (5pt);
	\end{tikzpicture}
}

% empty node for the non-tiling 132 tree
\newcommand{\specialnodeempty}{%
	\begin{tikzpicture}[scale=0.3, baseline=(current bounding box.center)]
		\useasboundingbox (0,-2) rectangle (2,2);
		\draw[thick, rounded corners=3pt] (0,0) rectangle (2,2) node[midway] {$\varepsilon$};
    \end{tikzpicture}
}

% root node for the non-tiling 132 tree
\newcommand{\specialnoderoot}{%
	\begin{tikzpicture}[scale=0.3, baseline=(current bounding box.center)]
		\useasboundingbox (0,-2) rectangle (2,6);
		\draw[thick, rounded corners=3pt] (0,0) rectangle (2,2);
		\node at (1, 1) {\Large $\CC$};
    \end{tikzpicture}
}

% point node for the non-tiling 132 tree
\newcommand{\specialnodepoint}{%
	\begin{tikzpicture}[scale=0.3, baseline=(current bounding box.center)]
		\useasboundingbox (0,-2) rectangle (2,6);
		\draw[thick, rounded corners=3pt] (0,0) rectangle (2,2);
		\draw[fill] (1, 1) circle (5pt);
    \end{tikzpicture}
}

% #1: scale
%     Number
% #2: width
%     Integer
% #3: height
%     Integer
% #4: points
%     Coordinate list on the form {x0/y0,...,xn/yn}
% #5: obstructions
%     List of obstructions of the form {length/{(x0,y0),...,(xn/yn)}}
% #6: requirements
%     List of requirements of the form {length/{(x0,y0),...,(xn/yn)}}
\newcommand{\tiling}[6]{%
     \begin{tikzpicture}[
      scale={#1},
      baseline    = (current bounding box.center),
      obpoint/.style  = {circle, fill, obstructionred},
      obedge/.style   = {thick, obstructionred},
      reqpoint/.style  = {requirementblue, fill=white, thick},
      reqedge/.style   = {requirementblue, thick, densely dotted},
      nonnode/.style  = {inner sep=0.0pt, outer sep=0.0pt}]
      
      \ifthenelse{#2>1 \AND #3>1}{%
        \draw (0.01,0.01) grid (#2-0.01,#3-0.01);
        }{\ifthenelse{#2>1}{%
          \foreach[evaluate=\i as \x using int(\i-1)] \i in {2,...,#2}{%
            \draw (\x,0.01) -- (\x,0.99);
          }
        }{\ifthenelse{#3>1}{%
          \foreach[evaluate=\i as \y using int(\i-1)] \i in {2,...,#3}{%
            \draw (0.01,\y) -- (0.99,\y);
          }
        }{}
      }}

      \draw[rounded corners=5pt] (0.01,0.01) rectangle (#2-0.01,#3-0.01);

      \foreach \x/\y in {#4}
      {%
        \filldraw (\x + .5, \y + .5) circle (2.5pt);
      }

      % Obstructions
      \foreach [count=\obnum] \oblen/\obpoints in {#5}{%
        \foreach [count=\i] \pt in \obpoints{%
          \node[nonnode] (p\obnum o\i) at \pt {};
        }
        \foreach \i in {1,...,\oblen}{%
          \filldraw[obpoint] (p\obnum o\i) circle (0.8pt);
        }

        \ifthenelse{\oblen>1}
        {%
          \draw[obedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\oblen}{%
            (p\obnum o\lastx) -- (p\obnum o\x)
          };
        }
        {}
      }

      % Requirements
      \foreach [count=\reqnum] \reqlen/\reqpoints in {#6}{%
        \foreach [count=\i] \pt in \reqpoints{%
          \node[nonnode] (p\reqnum r\i) at \pt {};
        }
        
        \ifthenelse{\reqlen>1}
        {%
          \draw[reqedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\reqlen}{
            (p\reqnum r\lastx) -- (p\reqnum r\x)
          };
        }
        {}

        \foreach \i in {1,...,\reqlen}{%
          \draw[reqpoint] ($ (p\reqnum r\i) - (0.04, 0.04) $) rectangle ($ (p\reqnum r\i) + (0.04, 0.04) $);
        }
      }
    \end{tikzpicture}
}

% #1: scale
%     Number
% #2: width
%     Integer
% #3: height
%     Integer
% #4: points
%     Coordinate list on the form {x0/y0,...,xn/yn}
% #5: obstructions
%     List of obstructions of the form {length/{(x0,y0),...,(xn/yn)}}
% #6: requirements
%     List of requirements of the form {length/{(x0,y0),...,(xn/yn)}}
% #7: squiggly lines: horizontal
%     List of start point of squiggly line of the form {x0/y0,...,xn/yn}
% #8: squiggly lines: vertical
%     List of start point of squiggly line of the form {x0/y0,...,xn/yn}
% #9: Actual rows, columns
\newcommand{\asmtiling}[9]{%
	\pgfmathsetmacro{\c}{9pt}
     \begin{tikzpicture}[
      scale={#1},
      baseline    = (current bounding box.center),
      tilingobpoint/.style  = {circle, fill, obstructionred},
      obpointfill/.style  = {rectangle, minimum width=0.1cm, minimum height=0.1cm, fill=white, text=obstructionred},
      obpoint/.style  = {text=obstructionred, inner sep=1.0pt, outer sep=0.0pt},
      obedge/.style   = {thick, obstructionred},
%      reqpoint/.style  = {requirementblue, fill=white, thick},
      reqpoint/.style  = {rectangle, draw, requirementblue, thick, text=requirementblue, inner sep=2.0pt, outer sep=0.0pt},
      reqedge/.style   = {requirementblue, thick, densely dotted},
      nonnode/.style  = {inner sep=0.0pt, outer sep=0.0pt}]
      
      \ifthenelse{#2>1 \AND #3>1}{%
        \draw (0.01,0.01) grid (#2-0.01,#3-0.01);
        }{\ifthenelse{#2>1}{%
          \foreach[evaluate=\i as \x using int(\i-1)] \i in {2,...,#2}{%
            \draw (\x,0.01) -- (\x,0.99);
          }
        }{\ifthenelse{#3>1}{%
          \foreach[evaluate=\i as \y using int(\i-1)] \i in {2,...,#3}{%
            \draw (0.01,\y) -- (0.99,\y);
          }
        }{}
      }}

      \draw[rounded corners=5pt] (0.01,0.01) rectangle (#2-0.01,#3-0.01);

      \foreach \x/\y/\symb in {#4}
      {%
        \node[nonnode] at (\x + .5, \y + .5) {$\boldmathfont{\symb}$};
      }

      % Obstructions
      \foreach [count=\obnum] \oblen/\obpoints in {#5}{%
        \foreach [count=\i] \pt/\symb in \obpoints{%
          \ifthenelse{\symb=2}
          {\node[obpoint] (p\obnum o\i) at \pt {};
           \filldraw[tilingobpoint] (p\obnum o\i) circle (1pt);}
          {\node[obpoint] (p\obnum o\i) at \pt {$\scriptstyle\symb$};}
        }
        \ifthenelse{\oblen>1}
        {%
          \draw[obedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\oblen}{%
            (p\obnum o\lastx) -- (p\obnum o\x)
          };
        }
        {}
      }
      
      % Requirements
      \foreach [count=\reqnum] \reqlen/\reqpoints in {#6}{%
        \foreach [count=\i] \pt/\symb in \reqpoints{%
          \node[reqpoint] (p\reqnum r\i) at \pt {$\scriptstyle\symb$};
        }
        
        \ifthenelse{\reqlen>1}
        {%
          \draw[reqedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\reqlen}{
            (p\reqnum r\lastx) -- (p\reqnum r\x)
          };
        }
        {}
      }
      
      \coordinate (FIRST NE) at (current bounding box.north east);
      \coordinate (FIRST SW) at (current bounding box.south west);
      \useasboundingbox (FIRST SW) rectangle (FIRST NE);
      
      \foreach \x/\y in {#7}
      {%
        \pgfmathsetmacro\yshift{0.01-\y*0.01}
        \draw[snake=coil,segment aspect=0, segment amplitude=2pt, gray,thick,segment length=4pt] (\x+0.12,\y+\yshift) -- (\x+0.90,\y+\yshift);
      }
      \foreach \x/\y in {#8}
      {%
        \pgfmathsetmacro\xshift{0.01-\x*0.007}
        \draw[snake=coil,segment aspect=0, segment amplitude=2pt, gray,thick,segment length=4pt] (\x+\xshift,\y+0.12) -- (\x+\xshift,\y+0.90);
      }
      
      \foreach \t/\x in {#9}
      {%
      \ifthenelse{\t=1}
      {
        \node[nonnode] at (\x+0.5,-0.17) {$\ast$};
      } %columns
      {
        \node[nonnode] at (#2+0.17, \x+0.5) {$\ast$};
      } %rows
      }
    \end{tikzpicture}
}

% #1: scale
%     Number
% #2: width
%     Integer
% #3: height
%     Integer
% #4: points
%     Coordinate list on the form {x0/y0,...,xn/yn}
% #5: obstructions
%     List of obstructions of the form {length/{(x0,y0),...,(xn/yn)}}
% #6: requirements
%     List of requirements of the form {length/{(x0,y0),...,(xn/yn)}}
% #7: squiggly lines: horizontal
%     List of start point of squiggly line of the form {x0/y0,...,xn/yn}
% #8: squiggly lines: vertical
%     List of start point of squiggly line of the form {x0/y0,...,xn/yn}
% #9: Actual rows, columns
\newcommand{\polytiling}[9]{%
\pgfmathsetmacro{\c}{9pt}
     \begin{tikzpicture}[
      scale={#1},
      xscale=1.15,
      yscale=0.95,
      baseline    = (current bounding box.center),
      tilingobpoint/.style  = {circle, fill, obstructionred},
      obpointfill/.style  = {rectangle, minimum width=0.1cm, minimum height=0.1cm, fill=white, text=obstructionred},
      obpoint/.style  = {text=obstructionred, inner sep=1.0pt, outer sep=0.0pt},
      obedge/.style   = {thick, obstructionred},
%      reqpoint/.style  = {requirementblue, fill=white, thick},
      reqpoint/.style  = {rectangle, draw, requirementblue, thick, text=requirementblue, inner sep=2.0pt, outer sep=0.0pt},
      reqedge/.style   = {requirementblue, thick, densely dotted},
      nonnode/.style  = {inner sep=0.0pt, outer sep=0.0pt}]
      
      \ifthenelse{#2>1 \AND #3>1}{%
        \draw (0.01,0.01) grid (#2-0.01,#3-0.01);
        }{\ifthenelse{#2>1}{%
          \foreach[evaluate=\i as \x using int(\i-1)] \i in {2,...,#2}{%
            \draw (\x,0.01) -- (\x,0.99);
          }
        }{\ifthenelse{#3>1}{%
          \foreach[evaluate=\i as \y using int(\i-1)] \i in {2,...,#3}{%
            \draw (0.01,\y) -- (0.99,\y);
          }
        }{}
      }}

      \draw[rounded corners=5pt] (0.01,0.01) rectangle (#2-0.01,#3-0.01);

      \foreach \x/\y/\symb in {#4}
      {%
        \node[nonnode] at (\x + .5, \y + .5) {$\boldmathfont{\symb}$};
      }

      % Obstructions
      \foreach [count=\obnum] \oblen/\obpoints in {#5}{%
        \foreach [count=\i] \pt/\symb in \obpoints{%
          \ifthenelse{\symb=2}
          {\node[obpoint] (p\obnum o\i) at \pt {};
           \filldraw[tilingobpoint] (p\obnum o\i) circle (0.8pt);}
          {\node[obpoint] (p\obnum o\i) at \pt {$\scriptscriptstyle\symb$};}
        }
        \ifthenelse{\oblen>1}
        {%
          \draw[obedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\oblen}{%
            (p\obnum o\lastx) -- (p\obnum o\x)
          };
        }
        {}
      }
      
      % Requirements
      \foreach [count=\reqnum] \reqlen/\reqpoints in {#6}{%
        \foreach [count=\i] \pt/\symb in \reqpoints{%
          \node[reqpoint] (p\reqnum r\i) at \pt {$\scriptscriptstyle\symb$};
        }
        
        \ifthenelse{\reqlen>1}
        {%
          \draw[reqedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\reqlen}{
            (p\reqnum r\lastx) -- (p\reqnum r\x)
          };
        }
        {}
      }
      
      \coordinate (FIRST NE) at (current bounding box.north east);
      \coordinate (FIRST SW) at (current bounding box.south west);
      \useasboundingbox (FIRST SW) rectangle (FIRST NE);
      
      \foreach \x in {#7}
      {%
        \draw[snake=bumps, segment aspect=0, segment amplitude=2pt, black!40!green, thick, segment length=6pt] (0.01,\x+0.01) rectangle ++ (#2-0.01,0.99);
      }
      \foreach \x/\y in {#8}
      {%
        \draw[snake=coil, segment aspect=0, segment amplitude=2pt, gray, thick, segment length=4pt] (\x,\y+0.05) -- (\x,\y+0.97);
      }
      
      \foreach \t/\x in {#9}
      {%
      \ifthenelse{\t=1}
      {
        \node[nonnode] at (\x+0.5,-0.17) {$\ast$};
      } %columns
      {
        \node[nonnode] at (#2+0.17, \x+0.5) {$\ast$};
      } %rows
      }
    \end{tikzpicture}
}

% #1: scale
%     Number
% #2: width
%     Integer
% #3: height
%     Integer
% #4: points
%     Coordinate list on the form {x0/y0,...,xn/yn}
% #5: obstructions
%     List of obstructions of the form {length/{(x0,y0),...,(xn/yn)}}
% #6: requirements
%     List of requirements of the form {length/{(x0,y0),...,(xn/yn)}}
% #7: squiggly lines: horizontal
%     List of start point of squiggly line of the form {x0/y0,...,xn/yn}
% #8: squiggly lines: vertical
%     List of start point of squiggly line of the form {x0/y0,...,xn/yn}
% #9: Actual rows, columns
\newcommand{\sptiling}[9]{%
\pgfmathsetmacro{\c}{9pt}
     \begin{tikzpicture}[
      scale={#1},
      baseline    = (current bounding box.center),
      obpoint/.style  = {circle, fill, obstructionred},
      obedge/.style   = {thick, obstructionred},
      reqpoint/.style  = {requirementblue, fill=white, thick},
      reqedge/.style   = {requirementblue, thick, densely dotted},
      nonnode/.style  = {inner sep=0.0pt, outer sep=0.0pt}]
      
      \ifthenelse{#2>1 \AND #3>1}{%
        \draw (0.01,0.01) grid (#2-0.01,#3-0.01);
        }{\ifthenelse{#2>1}{%
          \foreach[evaluate=\i as \x using int(\i-1)] \i in {2,...,#2}{%
            \draw (\x,0.01) -- (\x,0.99);
          }
        }{\ifthenelse{#3>1}{%
          \foreach[evaluate=\i as \y using int(\i-1)] \i in {2,...,#3}{%
            \draw (0.01,\y) -- (0.99,\y);
          }
        }{}
      }}

      \draw[rounded corners=5pt] (0.01,0.01) rectangle (#2-0.01,#3-0.01);

       \foreach \x/\y in {#4}
      {%
        \filldraw (\x + .5, \y + .5) circle (2.5pt);
      }

      % Obstructions
      \foreach [count=\obnum] \oblen/\obpoints in {#5}{%
        \foreach [count=\i] \pt in \obpoints{%
          \node[nonnode] (p\obnum o\i) at \pt {};
        }
        \foreach \i in {1,...,\oblen}{%
          \filldraw[obpoint] (p\obnum o\i) circle (0.8pt);
        }

        \ifthenelse{\oblen>1}
        {%
          \draw[obedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\oblen}{%
            (p\obnum o\lastx) -- (p\obnum o\x)
          };
        }
        {}
      }

      % Requirements
      \foreach [count=\reqnum] \reqlen/\reqpoints in {#6}{%
        \foreach [count=\i] \pt in \reqpoints{%
          \node[nonnode] (p\reqnum r\i) at \pt {};
        }
        
        \ifthenelse{\reqlen>1}
        {%
          \draw[reqedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\reqlen}{
            (p\reqnum r\lastx) -- (p\reqnum r\x)
          };
        }
        {}

        \foreach \i in {1,...,\reqlen}{%
          \draw[reqpoint] ($ (p\reqnum r\i) - (0.04, 0.04) $) rectangle ($ (p\reqnum r\i) + (0.04, 0.04) $);
        }
      }
      
      \coordinate (FIRST NE) at (current bounding box.north east);
      \coordinate (FIRST SW) at (current bounding box.south west);
      \useasboundingbox (FIRST SW) rectangle (FIRST NE);
      
      \foreach \x in {#7}
      {%
        \draw[snake=bumps,segment aspect=0, segment amplitude=2pt, green,thick,segment length=6pt] (0.01,\x+0.01) rectangle ++ (#2-0.01,0.99);
      }
      \foreach \x/\y in {#8}
      {%
        \draw[snake=coil,segment aspect=0, segment amplitude=2pt, gray,thick,segment length=4pt] (\x,\y+0.05) -- (\x,\y+0.97);
      }
      
      \foreach \t/\x in {#9}
      {%
      \ifthenelse{\t=1}
      {
        \node[nonnode] at (\x+0.5,-0.17) {$\ast$};
      } %columns
      {
        \node[nonnode] at (#2+0.17, \x+0.5) {$\ast$};
      } %rows
      }
    \end{tikzpicture}
}


% #1: scale
%     Number
% #2: width
%     Integer
% #3: height
%     Integer
% #4: points
%     Coordinate list on the form {x0/y0,...,xn/yn}
% #5: obstructions
%     List of obstructions of the form {length/{(x0,y0),...,(xn/yn)}}
% #6: requirements
%     List of requirements of the form {length/{(x0,y0),...,(xn/yn)}}
% #7: light obstructions
%     List of obstructions of the form {length/{(x0,y0),...,(xn/yn)}}
\newcommand{\tilinglight}[7]{%
     \begin{tikzpicture}[
      scale={#1},
      baseline    = (current bounding box.center),
      obpoint/.style  = {circle, fill, obstructionred},
      obedge/.style   = {thick, obstructionred},
      lightobpoint/.style  = {circle, fill, obstructionredlight},
      lightobedge/.style   = {thick, obstructionredlight},
      reqpoint/.style  = {requirementblue, fill=white, thick},
      reqedge/.style   = {requirementblue, thick, densely dotted},
      nonnode/.style  = {inner sep=0.0pt, outer sep=0.0pt}]

      \ifthenelse{#2>1 \AND #3>1}{%
        \draw (0.01,0.01) grid (#2-0.01,#3-0.01);
        }{\ifthenelse{#2>1}{%
          \foreach[evaluate=\i as \x using int(\i-1)] \i in {2,...,#2}{%
            \draw (\x,0.01) -- (\x,0.99);
          }
        }{\ifthenelse{#3>1}{%
          \foreach[evaluate=\i as \y using int(\i-1)] \i in {2,...,#3}{%
            \draw (0.01,\y) -- (0.99,\y);
          }
        }{}
      }}
      \draw[rounded corners=5pt] (0.01,0.01) rectangle (#2-0.01,#3-0.01);

      \foreach \x/\y in {#4}
      {%
        \filldraw (\x + .5, \y + .5) circle (2.5pt);
      }
      
      % Light Obstructions
      \foreach [count=\obnum] \oblen/\obpoints in {#7}{%
        \foreach [count=\i] \pt in \obpoints{%
          \node[nonnode] (p\obnum o\i) at \pt {};
        }
        \foreach \i in {1,...,\oblen}{%
          \filldraw[lightobpoint] (p\obnum o\i) circle (0.8pt);
        }

        \ifthenelse{\oblen>1}
        {%
          \draw[lightobedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\oblen}{%
            (p\obnum o\lastx) -- (p\obnum o\x)
          };
        }
        {}
      }

      % Obstructions
      \foreach [count=\obnum] \oblen/\obpoints in {#5}{%
        \foreach [count=\i] \pt in \obpoints{%
          \node[nonnode] (p\obnum o\i) at \pt {};
        }
        \foreach \i in {1,...,\oblen}{%
          \filldraw[obpoint] (p\obnum o\i) circle (0.8pt);
        }

        \ifthenelse{\oblen>1}
        {%
          \draw[obedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\oblen}{%
            (p\obnum o\lastx) -- (p\obnum o\x)
          };
        }
        {}
      }

      % Requirements
      \foreach [count=\reqnum] \reqlen/\reqpoints in {#6}{%
        \foreach [count=\i] \pt in \reqpoints{%
          \node[nonnode] (p\reqnum r\i) at \pt {};
        }
        
        \ifthenelse{\reqlen>1}
        {%
          \draw[reqedge] \foreach \x [remember=\x as \lastx (initially 1)] in {2,...,\reqlen}{
            (p\reqnum r\lastx) -- (p\reqnum r\x)
          };
        }
        {}

        \foreach \i in {1,...,\reqlen}{%
          \draw[reqpoint] ($ (p\reqnum r\i) - (0.04, 0.04) $) rectangle ($ (p\reqnum r\i) + (0.04, 0.04) $);
        }
      }
    \end{tikzpicture}
}

\newcommand{\point}[1]{%
    \begin{tikzpicture}
        \filldraw (0, 0) circle (#1);
    \end{tikzpicture}
}



